Unifying the Landscape of Cell-Probe Lower Bounds

We show that a large fraction of the data-structure lower bounds known today in fact follow by reduction from the communication complexity of lopsided (asymmetric) set disjointness. This includes lower bounds for: * high-dimensional problems, where the goal is to show large space lower bounds. * constant-dimensional geometric problems, where the goal is to bound the query time for space O(n polylog n). * dynamic problems, where we are looking for a trade-off between query and update time. (In this case, our bounds are slightly weaker than the originals, losing a lglg n factor.) Our reductions also imply the following new results: * an Omega(lg n / lglg n) bound for 4-dimensional range reporting, given space O(n polylog n). This is quite timely, since a recent result solved 3D reporting in O(lglg n) time, raising the prospect that higher dimensions could also be easy. * a tight space lower bound for the partial match problem, for constant query time. * the first lower bound for reachability oracles. In the process, we prove optimal randomized lower bounds for lopsided set disjointness.

==> tikz-butterfly.tex <==
  \centering
  \begin{tikzpicture}[scale=0.4]
    \foreach \x in { 0, ..., 15 } {
      \fill (\x, 12) circle (0.15);
      \foreach \y in { 0, 3, 6, 9 } {
	\fill (\x, \y) circle (0.15);
	\FPeval{ly}{\y + 0.15}
        \FPeval{uy}{\y + 2.85}
	\draw  (\x, \uy) -- (\x, \ly) ;
      }
    }
    \foreach \x in { 0, ..., 7 } {
      \FPeval{even}{\x * 2}   \FPeval{odd}{\x * 2 + 1}
      \draw (\even, 11.84) -- (\odd, 9.16) ;
      \draw (\odd, 11.84) -- (\even, 9.16) ;
    }
    \foreach \hix in { 0, ..., 3 }
      \foreach \lox in { 0, 1 } {
	\FPeval{even}{\hix * 4 + \lox}   \FPeval{odd}{\hix * 4 + 2 + \lox}
	\draw (\even, 8.84) -- (\odd, 6.16) ;
	\draw (\odd, 8.84) -- (\even, 6.16) ;
      }
    \foreach \hix in { 0, 1 }
      \foreach \lox in { 0, ..., 3 } {
	\FPeval{even}{\hix * 8 + \lox}   \FPeval{odd}{\hix * 8 + 4 + \lox}
	\draw (\even, 5.84) -- (\odd, 3.16) ;
	\draw (\odd, 5.84) -- (\even, 3.16) ;
      }
    \foreach \x in { 0, ..., 7 } {
      \FPeval{even}{\x}   \FPeval{odd}{\x + 8}
      \draw [->] (\even, 2.84) -- (\odd, 0.16) ;
      \draw [->] (\odd, 2.84) -- (\even, 0.16) ;
    }
  \end{tikzpicture}


==> tikz-persistent.tex <==
  \centering
%  \begin{tabular}{c@{\hspace{1cm}}c}
  {\bf (a)}
  \begin{tikzpicture}[scale=0.4]
    \fill (7.5, 12) circle (.15);
    \draw (7.5, 11.84) -- (3.5, 9.16);
    \draw (7.5, 11.84) -- (11.5, 9.16);
    \foreach \i in { 0, 1 } {
      \FPeval{\x}{3.5 + 8 * \i}
      \fill (\x, 9) circle (.15) node[right] {{\small $a_{\i}$}}; 
      \FPeval{\lx}{\x - 2}  \FPeval{\rx}{\x + 2}  
      \draw (\x, 8.84) -- (\lx, 6.16);
      \draw (\x, 8.84) -- (\rx, 6.16);
    }
    \foreach \i in { 0, ..., 3 } {
      \FPeval{\x}{1.5 + 4 * \i}
      \fill (\x, 6) circle (.15) node[right] { {\small $b_{\i}$ }}; 
      \FPeval{\lx}{\x - 1}  \FPeval{\rx}{\x + 1}
      \draw (\x, 5.84) -- (\lx, 3.16);
      \draw (\x, 5.84) -- (\rx, 3.16);
    }
    \foreach \i in { 0, ..., 7 } {
      \FPeval{\x}{0.5 + 2 * \i}
      \fill (\x, 3) circle (.15) node[right] { {\small $c_{\i}$ }}; 
      \FPeval{\lx}{\x - 0.5}  \FPeval{\rx}{\x + 0.5}
      \draw (\x, 2.84) -- (\lx, 0.16);
      \draw (\x, 2.84) -- (\rx, 0.16);
    }
    \foreach \x in { 0, ..., 15 }
      \fill (\x, 0) circle(.15) node[below] { {\small $d_{\x}$}};
  \end{tikzpicture}
%&
\\[2ex]
  {\bf (b)}
  \begin{tikzpicture}[scale=0.4]
    \draw (-0.5, 1) -- (15.5, 1) -- (15.5, 2) -- (-0.5, 2) -- (-0.5, 1);
    \foreach \x in { 0, ..., 15 }
      \draw (\x, 1.5) node { {\small $d_{\x}$}};
    \draw (4, 4) -- (7.5, 2) -- (12, 4);
    \foreach \i in { 0, 1 } {
      \FPeval{\lx}{\i * 8 - 0.4}  \FPeval{\rx}{(\i+1) * 8 - 0.6}
      \draw (\lx, 4) -- (\rx, 4) -- (\rx, 5) -- (\lx, 5) -- (\lx, 4);
      \foreach \x in { 0, ..., 7 } {
	 \FPeval{\nx}{\i * 8 + \x}
         \draw (\nx, 4.5) node { {\small $c_{\x}$}};
      }
      \FPeval{\mx}{(\lx + \rx) / 2} 
      \FPeval{\mxl}{\mx - 2} \FPeval{\mxr}{\mx + 2}
      \draw (\mxl, 7) -- (\mx, 5) -- (\mxr, 7);
    }
    \foreach \i in { 0, ..., 3 } {
      \FPeval{\lx}{\i * 4 - 0.4}  \FPeval{\rx}{(\i+1) * 4 - 0.6}
      \draw (\lx, 7) -- (\rx, 7) -- (\rx, 8) -- (\lx, 8) -- (\lx, 7);
      \foreach \x in { 0, ..., 3 } {
	 \FPeval{\nx}{\i * 4 + \x}
         \draw (\nx, 7.5) node { {\small $b_{\x}$}};
      }
      \FPeval{\mx}{(\lx + \rx) / 2} 
      \FPeval{\mxl}{\mx - 1} \FPeval{\mxr}{\mx + 1}
      \draw (\mxl, 10) -- (\mx, 8) -- (\mxr, 10);
    }
    \foreach \i in { 0, ..., 7 } {
      \FPeval{\lx}{\i * 2 - 0.4}  \FPeval{\rx}{(\i+1) * 2 - 0.6}
      \draw (\lx, 10) -- (\rx, 10) -- (\rx, 11) -- (\lx, 11) -- (\lx, 10);
      \foreach \x in { 0, 1 } {
	 \FPeval{\nx}{\i * 2 + \x}
         \draw (\nx, 10.5) node { {\small $a_{\x}$}};
      }
    }
  \end{tikzpicture}
%  \end{tabular}

